A Survey of Modeling Languages for Automotive Digital Twins

The demand for digital twins and suitable modeling techniques in the automotive industry is increasing rapidly. Yet, there is no common understanding of digital twins in automotive, nor are there modeling techniques established to create automotive digital twins. Recent studies on digital twins focus on the analysis of the literature on digital twins for automotive or in general and, thus, neglect the industrial perspective of automotive practitioners. To mitigate this gap between scientific literature and the industrial perspective, we conducted a questionnaire survey among experts in the German automotive industry to identify (i) the desired purposes for and capabilities of digital twins, (ii) the modeling techniques related to engineering and operating digital twins across the phases of automotive development, and (iii) the role informal models play during automotive development. To this end, we contacted 189 members of the Software-Defined Car research project and received 96 responses. The results show that digital twins are considered most useful in the usage and support phase of automotive development, representing vehicles as-operated. Moreover, simulation models, source code, and business process models are currently considered the most important models to be integrated into a digital twin alongside the associated, established tools. Furthermore, informal models are frequently created digitally, e.g., using PowerPoint, mainly employed for communication and documentation during the conception and development phase.

==> src/tex/img/boxplot-dt-definition.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=\linewidth, height=4cm, xmin=-0.5, xmax=0.5,
		   ymin=1, ymax=4,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0}, %x tick style={draw=none},
          xticklabels={Agreement to our definition of \dts},
          %x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4},
		   yticklabels={-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[blue]{0}{4}{3}{4}{2}{4}
    \addplot[only marks,mark=o,fill=none,blue,forget plot] coordinates {(0,1)};
        
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-dt-importance-goals.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=1.2\linewidth, height=4cm, xmin=-0, xmax=6,
		   ymin=1, ymax=4,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,...,6}, %x tick style={draw=none},
          xticklabels={Monitoring,Validation,Homologation,Coordinating,Prediction,Process opti.,Risk assessment},
          x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4},
		   yticklabels={-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[orange]{0}{4}{3}{4}{2}{4}
    \addplot[only marks,mark=o,fill=none,orange,forget plot] coordinates {(1,1)};
    \boxplot[orange]{1}{4}{3}{4}{2}{4}   
    \boxplot[orange]{2}{3}{2}{4}{1}{4}
    \boxplot[orange]{3}{3}{2}{3}{1}{4}
    \addplot[only marks,mark=o,fill=none,orange,forget plot] coordinates {(4,2)};
    \boxplot[orange]{4}{4}{3.5}{4}{3}{4}
    \addplot[only marks,mark=o,fill=none,orange,forget plot] coordinates {(5,1)};
    \boxplot[orange]{5}{3}{3}{4}{2}{4}
    \addplot[only marks,mark=o,fill=none,orange,forget plot] coordinates {(6,1)};
    \boxplot[orange]{6}{3}{3}{4}{2}{4}
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-dt-importance-phase.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=1.2\linewidth, height=4cm, xmin=-0, xmax=4,
		   ymin=1, ymax=4,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,...,4}, %x tick style={draw=none},
          xticklabels={Conception,Development,Production,Usage \& support,Retirement},
          x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4},
		   yticklabels={-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[blue]{0}{3}{2}{3}{1}{4}
    \boxplot[blue]{1}{4}{3}{4}{2}{4}    
    \boxplot[blue]{2}{3}{3}{4}{2}{4}
    \addplot[only marks,mark=o,fill=none,blue,forget plot] coordinates {(3,2) (3,3)};
    \boxplot[blue]{3}{4}{4}{4}{4}{4}
    \boxplot[blue]{4}{3}{2}{3}{1}{4}
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-dt-importance-properties.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=1.2\linewidth, height=4cm, xmin=-0, xmax=11,
		   ymin=1, ymax=4,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,...,11}, %x tick style={draw=none},
          xticklabels={Simulates,Virtual rep.,Set of models,Services,Contains data,Bi-directional,Collects data,Influences,Multiple DTs,As-designed,As-manufactured,As-operated},
          x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4},
		   yticklabels={-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[red]{0}{3}{3}{4}{2}{4}
    \boxplot[red]{1}{4}{3}{4}{3}{4}    
    \boxplot[red]{2}{3}{3}{4}{2}{4}
    \addplot[only marks,mark=o,fill=none,red,forget plot] coordinates {(3,1) (3,2) (3,4)};
    \boxplot[red]{3}{3}{3}{3}{3}{3}
    \boxplot[red]{4}{3}{3}{4}{2}{4}
    \boxplot[red]{5}{4}{3}{4}{2}{4}
    \boxplot[red]{6}{4}{3}{4}{2}{4}
    \boxplot[red]{7}{3}{2}{4}{1}{4}
    \boxplot[red]{8}{3}{2}{4}{1}{4}
    \boxplot[red]{9}{3}{2}{3}{1}{4}
    \boxplot[red]{10}{3}{2}{3}{1}{4}
    \boxplot[red]{11}{4}{3}{4}{2}{4}
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-example.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{axis}[width=2.75cm, height=3.5cm, xmin=-0.5, xmax=0.5,
		   ymin=1, ymax=100,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0}, %x tick style={draw=none},
          xticklabels={Statement},
          x tick label style={rotate=0,anchor=north},
          ytick={0,25,50,75,100},
          ylabel={percentile}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[blue]{0}{50}{25}{75}{8}{92}
    \addplot[only marks,mark=o,fill=none,blue,forget plot] coordinates {(0,0) (0,100)};
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-informal-affirmation-reuse.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=1.2\linewidth, height=4cm, xmin=-0, xmax=6,
		   ymin=1, ymax=4,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,...,6}, %x tick style={draw=none},
          xticklabels={\parbox{10em}{(1) Not reused, as not saved},\parbox{10em}{(2) Not reused, although saved},\parbox{10em}{(3) Photographed and reused},\parbox{10em}{(4) Photographed, but not reused},\parbox{10em}{(5) Manually transcribing is time-consuming}, \parbox{10em}{(6) Manually transcribing was useful}, \parbox{10em}{(7) Finding retained models is hard}},
          x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4},
		   yticklabels={-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[red]{0}{2}{2}{3}{1}{4}
    \boxplot[red]{1}{2}{2}{3}{1}{4}
    \boxplot[red]{2}{3}{2}{3}{1}{4}
    \boxplot[red]{3}{2}{2}{3}{1}{4}
    \boxplot[red]{4}{3.5}{3}{4}{2}{4}
    \boxplot[red]{5}{3}{3}{3}{3}{3}
    \addplot[only marks,mark=o,fill=none,red,forget plot] coordinates {(5,1) (5,2) (5,4)};
    \boxplot[red]{6}{2}{2}{3}{1}{4}
        
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-informal-frequency-persisting.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=1.2\linewidth, height=5cm, xmin=-0, xmax=3,
		   ymin=1, ymax=5,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,2,3}, %x tick style={draw=none},
          xticklabels={\parbox{7.5em}{Created digitally}, Transcribed, Photographed,\parbox{7.5em}{\raggedleft Retained on Whiteboard}},
          x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4,5},
		   yticklabels={$\emptyset$,-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[teal]{0}{4}{4}{5}{3}{5}
    \addplot[only marks,mark=o,fill=none,teal,forget plot] coordinates {(0,1) (0,2)};
    \boxplot[teal]{1}{3}{2}{4}{1}{5}   
    \boxplot[teal]{2}{4}{3}{5}{1}{5}
    \boxplot[teal]{3}{3}{2}{4}{1}{5}
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-informal-frequency-phase.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=1.2\linewidth, height=5cm, xmin=-0, xmax=4,
		   ymin=1, ymax=5,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,...,4}, %x tick style={draw=none},
          xticklabels={Conception, Development, Production, \parbox{7.5em}{Usage \& support}, Retirement},
          x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4,5},
		   yticklabels={$\emptyset$,-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \addplot[only marks,mark=o,fill=none,blue,forget plot] coordinates {(0,2)};
    \boxplot[blue]{0}{5}{4}{5}{4}{5}    
    \boxplot[blue]{1}{4}{4}{5}{3}{5}
    \boxplot[blue]{2}{3}{2}{4}{1}{5}
    \boxplot[blue]{3}{3}{2}{4}{1}{5}
    \boxplot[blue]{4}{3}{2}{4}{1}{5}
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-informal-frequency-purpose.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{axis}[width=1.2\linewidth, height=5cm, xmin=-0, xmax=3,
		   ymin=1, ymax=5,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,2,3}, %x tick style={draw=none},
          xticklabels={Communication, Documentation, Design of DTs, \parbox{7.5em}{\raggedleft Requirements Analysis of DTs}},
          x tick label style={rotate=90,anchor=east},
          ytick={1,2,3,4,5},
		   yticklabels={$\emptyset$,-~-,-,+,++},
          %ylabel={importance}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    
    \boxplot[orange]{0}{4}{4}{5}{3}{5}
    \addplot[only marks,mark=o,fill=none,orange,forget plot] coordinates {(0,2)};

    \boxplot[orange]{1}{4}{4}{5}{3}{5}
    \addplot[only marks,mark=o,fill=none,orange,forget plot] coordinates {(1,1) (1,2)};

    \boxplot[orange]{2}{4}{3}{5}{2}{5}

    \boxplot[orange]{3}{4}{3}{5}{1}{5}

    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}


==> src/tex/img/boxplot-informal-model-kinds-per-participant.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{axis}[width=1\linewidth, height=5cm, xmin=-0.5, xmax=0.5,
		   ymin=0, ymax=8,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0}, x tick style={draw=none},
          xticklabels={Participant},
          ytick={0,1,...,8},
          %yticklabels={}
          %ylabel={Model kinds per participant}
          ylabel={\textbf{Number of model kinds}}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[teal]{0}{3}{1}{4}{0}{6}
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-model-importance.tex <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[width=\linewidth, height=5cm, xmin=-0.5, xmax=58.5,
		   ymin=0.9, ymax=6.5,
		   ybar, ymajorgrids, enlargelimits=0.01,
		   legend style={anchor=north east,legend columns=5},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0,1,...,58}, x tick style={draw=none},
          xticklabels={,,,,,Conception,,,,,,,,,,,,Development,,,,,,,,,,,,Production,,,,,,,,,,,,Usage \& support,,,,,,,,,,,,,Retirement},
          x tick label style={rotate=0,anchor=north},
          xminorgrids, minor xtick={11,23,35,47},
          ytick={1,2,3,4},
		   yticklabels={-~-,-,+,++},
          %ylabel={importance}
          legend cell align={left}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[circuit]{0}{2}{1}{3}{1}{3}
    \boxplot[cad]{1}{2.5}{2}{3}{2}{3}
    \boxplot[eea]{2}{4}{3}{4}{2}{4}    
    \addplot[only marks,mark=o,fill=none,code,forget plot] coordinates {(3,1) (3,4)};
    \boxplot[code]{3}{2}{2}{2.5}{2}{3}    
    \boxplot[data]{4}{4}{3}{4}{3}{4}
    \boxplot[math]{5}{3}{2}{3.5}{1}{4}
    \boxplot[fem]{6}{2}{1}{3}{1}{3}
    \boxplot[simulation]{7}{3}{3}{4}{2}{4}
    \addplot[only marks,mark=o,fill=none,workflow,forget plot] coordinates {(8,1)};    
    \boxplot[workflow]{8}{4}{3}{4}{3}{4} 
    \addplot[only marks,mark=o,fill=none,process,forget plot] coordinates {(9,3)};    
    \boxplot[process]{9}{4}{4}{4}{4}{4}    
    \boxplot[variability]{10}{4}{3}{4}{3}{4}

    %Development
    \boxplot[circuit]{12}{4}{4}{4}{4}{4}
    \boxplot[cad]{13}{3.5}{3}{4}{3}{4}
    \boxplot[eea]{14}{4}{3}{4}{3}{4}    
    \boxplot[code]{15}{4}{3}{4}{2}{4}
    \boxplot[data]{16}{4}{3}{4}{3}{4}
    \boxplot[math]{17}{3}{3}{4}{2}{4}
    \addplot[only marks,mark=o,fill=none,fem,forget plot] coordinates {(18,3)};     
    \boxplot[fem]{18}{4}{4}{4}{4}{4}
    \addplot[only marks,mark=o,fill=none,simulation,forget plot] coordinates {(19,3)};     
    \boxplot[simulation]{19}{4}{4}{4}{4}{4}  
    \addplot[only marks,mark=o,fill=none,workflow,forget plot] coordinates {(20,1)};
    \boxplot[workflow]{20}{3.5}{3}{4}{2}{4} 
    \boxplot[process]{21}{4}{3.5}{4}{3}{4}
    \boxplot[variability]{22}{4}{3}{4}{3}{4}

    %Production
    \boxplot[circuit]{24}{2.5}{2}{3}{2}{3}
    \boxplot[cad]{25}{2.5}{2}{3}{2}{3}
    \boxplot[eea]{26}{3}{1.5}{3}{1}{4}    
    \boxplot[code]{27}{3}{2}{4}{1}{4}
    \addplot[only marks,mark=o,fill=none,data,forget plot] coordinates {(28,1) (28,2) (28,4)};    
    \boxplot[data]{28}{3}{3}{3}{3}{3}
    \boxplot[math]{29}{2}{2}{3}{1}{4}
    \boxplot[fem]{30}{3}{2}{3}{1}{4}
    \addplot[only marks,mark=o,fill=none,simulation,forget plot] coordinates {(31,1) (31,4)};     
    \boxplot[simulation]{31}{3}{2.5}{3}{2}{3}    
    \boxplot[workflow]{32}{3}{3}{4}{2}{4} 
    \boxplot[process]{33}{3.5}{2.5}{4}{2}{4}
    \boxplot[variability]{34}{3}{2}{4}{1}{4} 

    %Usage and Support
    \boxplot[circuit]{36}{3.5}{3}{4}{3}{4}
    \boxplot[cad]{37}{3.5}{3}{4}{3}{4}
    \boxplot[eea]{38}{2.5}{2}{3}{1}{4}    
    \boxplot[code]{39}{3}{3}{4}{2}{4}
    \boxplot[data]{40}{3}{2}{4}{2}{4}
    \boxplot[math]{41}{3}{2}{4}{1}{4}
    \boxplot[fem]{42}{2}{1}{2}{1}{3}
    \boxplot[simulation]{43}{3}{2}{3}{1}{4}    
    \boxplot[workflow]{44}{3}{2}{4}{1}{4} 
    \boxplot[process]{45}{3}{2}{3.5}{2}{4}
    \boxplot[variability]{46}{3}{1.5}{3.5}{1}{4} 

    \boxplot[circuit]{48}{3}{3}{3}{3}{3}
    \boxplot[cad]{49}{2.5}{2}{3}{2}{3}
    \boxplot[eea]{50}{2.5}{2}{3}{1}{4}
    \boxplot[code]{51}{3}{2}{3.5}{1}{4}
    \boxplot[data]{52}{3}{2}{4}{2}{4}
    \boxplot[math]{53}{2}{2}{3}{1}{4}
    \boxplot[fem]{54}{3}{2}{3}{2}{4}
    \boxplot[simulation]{55}{2}{2}{3}{1}{4}
    \boxplot[workflow]{56}{2.5}{2}{3.5}{1}{4} 
    \boxplot[process]{57}{3}{2}{3.5}{2}{4}
    \boxplot[variability]{58}{3.5}{3}{4}{3}{4} 
    
    %\boxplot[circuit]{2}{4}{4}{4}{4}{4}
    %\boxplot[circuit]{3}{2.5}{2}{3}{2}{3}
    %\boxplot[circuit]{4}{3.5}{3}{4}{3}{4}
    %\boxplot[circuit]{5}{3}{3}{3}{3}{3}
    
    \addlegendimage{legend image with color=circuit!60};
    \addlegendentry{Circuit models};
    \addlegendimage{legend image with color=cad!60};
    \addlegendentry{CAD models};
    \addlegendimage{legend image with color=eea!60};
    \addlegendentry{E/E architecture};
    \addlegendimage{legend image with color=code!60};
    \addlegendentry{Source code};
    \addlegendimage{legend image with color=data!60};
    \addlegendentry{Data schema};
    \addlegendimage{legend image with color=math!60};
    \addlegendentry{Math/phy models};      
    \addlegendimage{legend image with color=fem!60};
    \addlegendentry{FE models};
    \addlegendimage{legend image with color=simulation!60};
    \addlegendentry{Simulation models};
    \addlegendimage{legend image with color=workflow!60};
    \addlegendentry{Business proc.~models};  %workflow instead of process  
    \addlegendimage{legend image with color=process!60};
    \addlegendentry{Development proc.~models}; %process instead of procedure
    \addlegendimage{legend image with color=variability!60};
    \addlegendentry{Variability models};      
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-model-kinds-per-participant.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{axis}[width=1\linewidth, height=6.5cm, xmin=-0.5, xmax=0.5,
		   ymin=0, ymax=11,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0}, x tick style={draw=none},
          xticklabels={Participant},
          ytick={0,1,...,11},
          %yticklabels={}
          %ylabel={Model kinds per participant}
          ylabel={\textbf{Number of model kinds}}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[blue]{0}{3}{1.75}{4}{1}{6}
    \addplot[only marks,mark=o,fill=none,blue,forget plot] coordinates {(0,8) (0,9) (0,11)};
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/boxplot-work-areas-per-participant.tex <==
\begin{tikzpicture}[scale=.8]
	\begin{axis}[width=1\linewidth, height=6cm, xmin=-0.5, xmax=0.5,
		   ymin=0, ymax=7,
		   ybar, ymajorgrids, enlargelimits=0.1,
		   legend style={anchor=north east,legend columns=6},
		   scaled ticks=false, tick label style={/pgf/number format/fixed},
		   xtick={0}, x tick style={draw=none},
          xticklabels={Participant},
          ytick={0,1,...,11},
          ylabel={\textbf{Number of work areas}}
          %ylabel={Model kinds per participant}
		  ]
	%#2: center, #3: median, #4: 1/4 quartile, #5: 3/4 quartile, #6: min, #7: max

    %Conception
    \boxplot[blue]{0}{1}{1}{2}{1}{3}
    \addplot[only marks,mark=o,fill=none,blue,forget plot] coordinates {(0,4) (0,5) (0,7)};
    
    %\addlegendimage{legend image with color=blue};
    %\addlegendentry{development phases};
	\end{axis}
\end{tikzpicture}

==> src/tex/img/heatmap-example.tex <==
    \begin{tabular}{rcc}
    A &\small  \cellcolor{heatmapcold!50!white} \phantom{M} &\small \cellcolor{heatmapcold} \textcolor{white}{-$0.3\star$}\\
    B &\small  \cellcolor{heatmaphot} \textcolor{white}{$0.3$+}&\small \cellcolor{heatmaphot!30!white} \phantom{M}\\
      & C & D
    \end{tabular}
    
    \begin{tikzpicture}[scale=.8]
    \pgfplotscolorbardrawstandalone[
        colormap={my colormap}{
            color(0cm)=(heatmapcold); color(1.5cm)=(white); color(3.0cm)=(heatmaphot);
        },
        height=2cm,
        point meta min=-0.3,
        point meta max=0.3,
        parent axis width/.initial=3.0cm,
        parent axis height/.initial=1cm,
        %ytick={0.5,0.0,-0.5},
        colorbar horizontal,
        %colormap access=map,
        ] 
    \end{tikzpicture}

==> src/tex/img/hist-informal-model-kinds.tex <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[ xbar, xmajorgrids, enlargelimits=0.1,
    width=.8\linewidth,height=5cm,
    nodes near coords, %nodes near coords align=below,
    %xlabel={Count},
    xmin=0, xmax=30,
    %y tick label style={rotate=0,anchor=east},
    ytick={0,...,8},
    yticklabels={CAD models, E/E architecture, State diagrams, Activity diagrams, Data schema, Business proc.~models, Development proc.~models, Deployment models (*),SW Architecture models (*)},
    every axis plot/.append style={bar shift=0pt}
    ]
  \addplot[teal,fill=teal!30!white] coordinates {
    (1,0)
    (11,1)
    (22,2)
    (22,3)
    (13,4)
    (20,5)
    (17,6)
  };
  \addplot[gray!25!black,fill=gray!50!white] coordinates {
    (2,7)
    (3,8)
  };
\end{axis}
\end{tikzpicture}
%\textcolor{red}{Prüfen .. die Werte sind anders als bei dem Workshop Paper (Process Models switched?)}

==> src/tex/img/hist-model-kinds.tex <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[ xbar, xmajorgrids, enlargelimits=0.1,
    width=.8\linewidth,height=6.5cm,
    nodes near coords, %nodes near coords align=below,
    %xlabel={Count}, 
    xmin=0, xmax=30,
    %y tick label style={rotate=0,anchor=east},
    ytick={0,...,11},
    yticklabels={Circuit models,CAD models,E/E architecture,Source code,Data schema,Math/phy. models,FE models,Simulation models,Business proc.~models,Development proc.~models,Variability models,Deployment models (*)},
    every axis plot/.append style={bar shift=0pt}
    ]
  \addplot coordinates { 
    (2,0)
    (5,1)
    (14,2)
    (25,3)
    (16,4)
    (15,5)
    (5,6)
    (21,7)
    (19,8)
    (10,9)
    (13,10)
  };
  \addplot[gray!25!black,fill=gray!50!white] coordinates {
    (2,11)
  };
\end{axis}
\end{tikzpicture}

==> src/tex/img/hist-participant-background.tex <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[ xbar, xmajorgrids, enlargelimits=0.1,
    width=.90\linewidth,height=4.5cm,
    nodes near coords, %nodes near coords align=below,
    %xlabel={Count}, 
    xmin=0, xmax=60,
    %y tick label style={rotate=0,anchor=east},
    ytick={0,...,7},
    yticklabels={Others, Cybernetics, Business administration, Physics, Mechatronics, Mechanical engineering, Electrical engineering, Computer science}
    ]
  \addplot coordinates { 
    (55,7)
    (24,6)
    (12,5)
    (8,4)
    (6,3)
    (5,2)
    (1,1)
    (4,0)
    };
\end{axis}
\end{tikzpicture}

==> src/tex/img/hist-work-areas.tex <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[ xbar, xmajorgrids, enlargelimits=0.1,
    width=.8\linewidth,height=6cm,
    nodes near coords, %nodes near coords align=below,
    %xlabel={Count}, 
    xmin=0, xmax=23,
    %y tick label style={rotate=0,anchor=east},
    ytick={0,1,...,10}, yticklabels={Sales/distribution,Production,Infotainment,Vehicle requirements,Chassis,Process development,Electronics,Electrics,Autonomous systems,Power train,Diagnostics (*)},
    every axis plot/.append style={bar shift=0pt}
    ]
  \addplot coordinates { 
    (1,0)
    (8,1)
    (5,2)
    (11,3)
    (1,4)
    (20,5)
    (11,6)
    (5,7)
    (10,8)
    (4,9)
  };
  \addplot[gray!25!black,fill=gray!50!white] coordinates {
    (2,10)
  };
\end{axis}
\end{tikzpicture}

==> src/tex/img/port-aspect-model-modelkind.tex <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[
    scatter,
    scatter src=explicit symbolic,
    scatter/classes={
      a={circuit},
      b={cad},
      c={eea},
      d={code},
      e={data},
      f={math},
      g={fem},
      h={simulation},
      i={workflow},
      j={process},
      k={variability}, 
      l={white}
    },    
    enlargelimits=0.05,
    width=0.90\linewidth,
    height=11cm,
    scatter src=explicit symbolic,
    only marks,
    nodes near coords style={color=black,font=\small},
    %enlargelimits=0.15,
    x tick label style={rotate=45,anchor=east},
    ylabel={\textbf{Model kinds}},
    ytick={0,1,...,12}, yticklabels={Circuit models,CAD models,E/E architecture,Source code,Data schema,Math/phy. models,FE models,Simulation models,Business proc.~models,Development proc.~models,Variability models,$\Sigma$},
    xlabel={\textbf{Work areas}},
    xtick={0,1,...,12}, xticklabels={Sales/distribution,Production,Infotainment,Vehicle requirements,Chassis,Process development,Electronics,Electrics,Autonomous systems,Power train,$\Sigma$},
    %ylabel={Work areas},
    grid=both,
    every axis plot/.append style={fill opacity=0.5}
]
%Sales/distribution
\addplot[mark size=3,opacity=0.5, text=black] coordinates { (0,10) [k]} node[text=black,font=\bfseries] {1};
%Sum
\addplot[mark size=0, text=black] coordinates { (0,11) [l]} node[text=black,font=\Large\bfseries] {1};

%Production
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (1,1) [b]} node[text=black,font=\bfseries] {3};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (1,2) [c]} node[text=black,font=\bfseries] {1};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (1,3) [d]} node[text=black,font=\bfseries] {3};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (1,4) [e]} node[text=black,font=\bfseries] {3};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (1,5) [f]} node[text=black,font=\bfseries] {2};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (1,6) [g]} node[text=black,font=\bfseries] {1};
\addplot[mark size=7,opacity=0.5,text=black] coordinates { (1,7) [h]} node[text=black,font=\bfseries] {5};
\addplot[mark size=6,opacity=0.5,text=black] coordinates { (1,8) [i]} node[text=black,font=\bfseries] {4};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (1,9) [j]} node[text=black,font=\bfseries] {1};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (1,10) [k]} node[text=black,font=\bfseries] {2};
%Sum = 3+1+3+3+2+1+5+4+1
\addplot[mark size=0, text=black] coordinates { (1,11) [l]} node[text=black,font=\Large\bfseries] {23};


%Infortainment
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (2,2) [c]} node[text=black,font=\bfseries] {2};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (2,3) [d]} node[text=black,font=\bfseries] {2};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (2,4) [e]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (2,7) [h]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (2,8) [i]} node[text=black,font=\bfseries] {1};
%Sum = 2+2+1+1+1
\addplot[mark size=0, text=black] coordinates { (2,11) [l]} node[text=black,font=\Large\bfseries] {7};

%Vehicle requirements
\addplot[mark size=9,opacity=0.5,text=black] coordinates { (3,2) [c]} node[text=black,font=\bfseries] {6};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (3,3) [d]} node[text=black,font=\bfseries] {3};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (3,4) [e]} node[text=black,font=\bfseries] {1};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (3,5) [f]} node[text=black,font=\bfseries] {3};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (3,6) [g]} node[text=black,font=\bfseries] {1};
\addplot[mark size=7,opacity=0.5,text=black] coordinates { (3,7) [h]} node[text=black,font=\bfseries] {5};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (3,8) [i]} node[text=black,font=\bfseries] {2};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (3,9) [j]} node[text=black,font=\bfseries] {3};
\addplot[mark size=6,opacity=0.5,text=black] coordinates { (3,10) [k]} node[text=black,font=\bfseries] {4};
%Sum = 6+3+1+3+1+5+2+3
\addplot[mark size=0, text=black] coordinates { (3,11) [l]} node[text=black,font=\Large\bfseries] {24};

%Chassis
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (4,5) [f]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (4,7) [h]} node[text=black,font=\bfseries] {1};
%Sum = 1+1
\addplot[mark size=0, text=black] coordinates { (4,11) [l]} node[text=black,font=\Large\bfseries] {2};

%Development processes
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (5,2) [c]} node[text=black,font=\bfseries] {1};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (5,3) [d]} node[text=black,font=\bfseries] {3};
\addplot[mark size=11,opacity=0.5,text=black] coordinates { (5,4) [e]} node[text=black,font=\bfseries] {9};
\addplot[mark size=11,opacity=0.5,text=black] coordinates { (5,5) [f]} node[text=black,font=\bfseries] {9};
\addplot[mark size=9,opacity=0.5,text=black] coordinates { (5,6) [g]} node[text=black,font=\bfseries] {7};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (5,7) [h]} node[text=black,font=\bfseries] {3};
\addplot[mark size=13,opacity=0.5,text=black] coordinates { (5,8) [i]} node[text=black,font=\bfseries] {11};
\addplot[mark size=9,opacity=0.5,text=black] coordinates { (5,9) [j]} node[text=black,font=\bfseries] {7};
\addplot[mark size=7,opacity=0.5,text=black] coordinates { (5,10) [k]} node[text=black,font=\bfseries] {5};
%Sum = 1+3+9+9+7+3+11+7+5
\addplot[mark size=0, text=black] coordinates { (5,11) [l]} node[text=black,font=\Large\bfseries] {55};

%Electronics
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (6,0) [a]} node[text=black,font=\bfseries] {2};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (6,1) [b]} node[text=black,font=\bfseries] {1};
\addplot[mark size=7,opacity=0.5,text=black] coordinates { (6,2) [c]} node[text=black,font=\bfseries] {5};
\addplot[mark size=8,opacity=0.5,text=black] coordinates { (6,3) [d]} node[text=black,font=\bfseries] {6};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (6,4) [e]} node[text=black,font=\bfseries] {3};
\addplot[mark size=6,opacity=0.5,text=black] coordinates { (6,5) [f]} node[text=black,font=\bfseries] {4};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (6,6) [g]} node[text=black,font=\bfseries] {2};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (6,7) [h]} node[text=black,font=\bfseries] {2};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (6,8) [i]} node[text=black,font=\bfseries] {1};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (6,10) [k]} node[text=black,font=\bfseries] {2};
%Sum = 2+1+5+6+3+4+2+2+1
\addplot[mark size=0, text=black] coordinates { (6,11) [l]} node[text=black,font=\Large\bfseries] {26};

%Electric
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (7,0) [a]} node[text=black,font=\bfseries] {1};
\addplot[mark size=6,opacity=0.5,text=black] coordinates { (7,2) [c]} node[text=black,font=\bfseries] {4};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (7,3) [d]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (7,4) [e]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (7,5) [f]} node[text=black,font=\bfseries] {1};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (7,6) [g]} node[text=black,font=\bfseries] {2};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (7,7) [h]} node[text=black,font=\bfseries] {2};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (7,8) [i]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (7,10) [k]} node[text=black,font=\bfseries] {1};
%Sum = 1+4+1+1+1+2+2+1
\addplot[mark size=0, text=black] coordinates { (7,11) [l]} node[text=black,font=\Large\bfseries] {13};


%Autnomous systems
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (8,1) [b]} node[text=black,font=\bfseries] {1};
\addplot[mark size=7,opacity=0.5,text=black] coordinates { (8,2) [c]} node[text=black,font=\bfseries] {5};
\addplot[mark size=10,opacity=0.5,text=black] coordinates { (8,3) [d]} node[text=black,font=\bfseries] {8};
\addplot[mark size=7,opacity=0.5,text=black] coordinates { (8,4) [e]} node[text=black,font=\bfseries] {5};
\addplot[mark size=11,opacity=0.5,text=black] coordinates { (8,5) [f]} node[text=black,font=\bfseries] {9};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (8,6) [g]} node[text=black,font=\bfseries] {2};
\addplot[mark size=11,opacity=0.5,text=black] coordinates { (8,7) [h]} node[text=black,font=\bfseries] {9};
\addplot[mark size=6,opacity=0.5,text=black] coordinates { (8,8) [i]} node[text=black,font=\bfseries] {4};
\addplot[mark size=6,opacity=0.5,text=black] coordinates { (8,9) [j]} node[text=black,font=\bfseries] {4};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (8,10) [k]} node[text=black,font=\bfseries] {1};
%Sum = 1+5+8+5+9+2+9+4+4+1
\addplot[mark size=0, text=black] coordinates { (8,11) [l]} node[text=black,font=\Large\bfseries] {48};

%Powertrain
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (9,0) [a]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (9,1) [b]} node[text=black,font=\bfseries] {1};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (9,2) [c]} node[text=black,font=\bfseries] {2};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (9,3) [d]} node[text=black,font=\bfseries] {3};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (9,4) [e]} node[text=black,font=\bfseries] {3};
\addplot[mark size=6,opacity=0.5,text=black] coordinates { (9,5) [f]} node[text=black,font=\bfseries] {4};
\addplot[mark size=4,opacity=0.5,text=black] coordinates { (9,6) [g]} node[text=black,font=\bfseries] {2};
\addplot[mark size=5,opacity=0.5,text=black] coordinates { (9,7) [h]} node[text=black,font=\bfseries] {3};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (9,8) [i]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (9,9) [j]} node[text=black,font=\bfseries] {1};
\addplot[mark size=3,opacity=0.5,text=black] coordinates { (9,10) [k]} node[text=black,font=\bfseries] {1};
%Sum = 1+1+2+3+3+4+2+3+1+1
\addplot[mark size=0, text=black] coordinates { (9,11) [l]} node[text=black,font=\Large\bfseries] {21};

%Sum model kinds
\addplot[mark size=0, text=black] coordinates { (10,0) [l]} node[text=black,font=\Large\bfseries] {3};
%Sum CAD models
\addplot[mark size=0, text=black] coordinates { (10,1) [l]} node[text=black,font=\Large\bfseries] {5};
%Sum EE architectures
\addplot[mark size=0, text=black] coordinates { (10,2) [l]} node[text=black,font=\Large\bfseries] {23};
%Sum Source code
\addplot[mark size=0, text=black] coordinates { (10,3) [l]} node[text=black,font=\Large\bfseries] {29};%3+2+3+3+6+1+8+3
%Sum data schmea
\addplot[mark size=0, text=black] coordinates { (10,4) [l]} node[text=black,font=\Large\bfseries] {26}; %3+1+1+9+3+1+5+3
%Sum math/phy models
\addplot[mark size=0, text=black] coordinates { (10,5) [l]} node[text=black,font=\Large\bfseries] {33}; %2+3+1+9+4+1+9+4 
%Sum FE models
\addplot[mark size=0, text=black] coordinates { (10,6) [l]} node[text=black,font=\Large\bfseries] {14};%1+1+7+2+2+2+2 
%Sum Simulation models
\addplot[mark size=0, text=black] coordinates { (10,7) [l]} node[text=black,font=\Large\bfseries] {31};
%5+1+5+1+3+2+2+9+3
%Sum Business proc. models
\addplot[mark size=0, text=black] coordinates { (10,8) [l]} node[text=black,font=\Large\bfseries] {25}; %4+1+2+11+1+1+4+1
%Sum Development proc. models
\addplot[mark size=0, text=black] coordinates { (10,9) [l]} node[text=black,font=\Large\bfseries] {16}; %1+3+7+4+1
%Variability models
\addplot[mark size=0, text=black] coordinates { (10,10) [l]} node[text=black,font=\Large\bfseries] {17}; %1+2+4+5+2+1+1+1


\end{axis}
\end{tikzpicture}

